Multifractal analysis of measures arising from random substitutions

We study regularity properties of frequency measures arising from random substitutions, which are a generalisation of (deterministic) substitutions where the substituted image of each letter is chosen independently from a fixed finite set. In particular, for a natural class of such measures, we derive a closed-form analytic formula for the $L^q$-spectrum and prove that the multifractal formalism holds. This provides an interesting new class of measures satisfying the multifractal formalism. More generally, we establish results concerning the $L^q$-spectrum of a broad class of frequency measures. We introduce a new notion called the inflation word $L^q$-spectrum of a random substitution and show that this coincides with the $L^q$-spectrum of the corresponding frequency measure for all $q \geq 0$. As an application, we obtain closed-form formulas under separation conditions and recover known results for topological and measure theoretic entropy.

==> figures/fib_lq_bounds.tex <==
\begin{tikzpicture}[>=stealth,scale=1.8,font=\tiny]
    \begin{scope}[thick,gray,->]
        \draw (-0.1,0) -- (7.1,0);
        \draw (0,-0.7) -- (0,3);
    \end{scope}
    \foreach \y in {-1/2,1/2,1,3/2,2} \draw[gray] (-0.05,\y) node[black,left,font=\tiny]{$\y$}-- (0.05,\y);
    \foreach \x in {1,2,...,6} \draw[gray] (\x,-0.05) node[black,below,font=\tiny]{$\x$}-- (\x,0.05);

    \matrix [draw, fill=white, below right,scale=0.8,row sep=0.3em, column sep=0.3em, inner sep=0.3em, align=left] at (current bounding box.north west) {
        \draw[thick] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\varphi_k/(\lambda^k-1)$}; \\
        \draw[thick, dashed] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\varphi_k/\lambda^k$}; \\
    };

    \begin{scope}[thick,smooth, domain=0:7]
        \foreach\x in {3,5,7} {
            \draw[opacity={\x/7}] plot file {figures/fib_points_\x_lower.txt};
            \draw[dashed, opacity={\x/7}] plot file {figures/fib_points_\x_upper.txt};
        }
    \end{scope}
\end{tikzpicture}


==> figures/nonzero_lq.tex <==
\begin{tikzpicture}[>=stealth,xscale=0.6,yscale=0.9,font=\tiny]
    \begin{scope}[thick,gray,->]
        \draw (-5.1,0) -- (5.1,0);
        \draw (0,-3) -- (0,1);
    \end{scope}

    \matrix [draw,above left,scale=0.8,row sep=0.3em, column sep=0.3em, inner sep=0.3em, align=left] at (current bounding box.south east) {
        \draw[thick] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\tau_{1/5}$}; \\
        \draw[thick, dashed] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\tau_{2/5}$}; \\
        };

    \begin{scope}[thick, smooth, variable=\x,domain=-5:5]
        \draw plot ({\x}, {-0.3*ln(2*(0.2^\x)+(1-0.4)^\x)});
        \draw[dashed] plot ({\x}, {-0.3*ln(2*(0.4^\x)+(1-0.8)^\x)});
    \end{scope}
\end{tikzpicture}


==> figures/nonzero_multi.tex <==
\begin{tikzpicture}[>=stealth,xscale=10,yscale=8,font=\tiny]
    \begin{scope}[thick]
        \draw[gray, ->] (-0.04,0) -- (0.6,0);
        \draw[gray, ->] (0,-0.05) -- (0,0.35);
        \draw plot file {figures/nonzero_1_5_pts.txt};
        \draw[dashed] plot file {figures/nonzero_2_5_pts.txt};
    \end{scope}

    \matrix [fill=white,draw,below right,scale=0.8,row sep=0.3em, column sep=0.3em, inner sep=0.4em, align=left] at (current bounding box.north west) {
        \draw[thick] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\tau_{1/5}^*$}; \\
        \draw[thick, dashed] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\tau_{2/5}^*$}; \\
        };
\end{tikzpicture}


==> figures/recog_lq.tex <==
\begin{tikzpicture}[>=stealth,xscale=0.5,yscale=0.8,font=\tiny]
    \begin{scope}[thick,gray,->]
        \draw (-6.1,0) -- (6.1,0);
        \draw (0,-3.3) -- (0,1);
    \end{scope}

    \matrix [draw,above left,scale=0.8,row sep=0.3em, column sep=0.3em, inner sep=0.3em, align=left] at (current bounding box.south east) {
        \draw[thick] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\tau_{1/5}$}; \\
        \draw[thick, dashed] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\tau_{2/5}$}; \\
    };

    \begin{scope}[thick, smooth, variable=\x,domain=-6:6]
        \draw plot ({\x}, {-0.3596118*ln(0.2^\x+(1-0.2)^\x)});
        \draw[dashed] plot ({\x}, {-0.3596118*ln(0.4^\x+(1-0.4)^\x)});
    \end{scope}
\end{tikzpicture}


==> figures/recog_multi.tex <==
\begin{tikzpicture}[>=stealth,xscale=10,yscale=12,font=\tiny]
    \begin{scope}[thick]
        \draw[gray, ->] (-0.05,0) -- (0.6,0);
        \draw[gray, ->] (0,-0.0416) -- (0,0.25);
        \draw plot file {figures/recog_1_5_pts.txt};
        \draw[dashed] plot file {figures/recog_2_5_pts.txt};
    \end{scope}

    \matrix [draw,fill=white,below left,scale=0.8,row sep=0.3em, column sep=0.3em, inner sep=0.4em, align=left] at (current bounding box.north east) {
        \draw[thick] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\tau_{1/5}^*$}; \\
        \draw[thick, dashed] (0,0) -- (0.7,0); & \node[anchor=west,inner sep=0pt] {$\tau_{2/5}^*$}; \\
    };
\end{tikzpicture}

